Graph convolutional networks for learning with few clean and many noisy labels

In this work we consider the problem of learning a classifier from noisy labels when a few clean labeled examples are given. The structure of clean and noisy data is modeled by a graph per class and Graph Convolutional Networks (GCN) are used to predict class relevance of noisy examples. For each class, the GCN is treated as a binary classifier, which learns to discriminate clean from noisy examples using a weighted binary cross-entropy loss function. The GCN-inferred "clean" probability is then exploited as a relevance measure. Each noisy example is weighted by its relevance when learning a classifier for the end task. We evaluate our method on an extended version of a few-shot learning problem, where the few clean examples of novel classes are supplemented with additional noisy data. Experimental results show that our GCN-based cleaning process significantly improves the classification accuracy over not cleaning the noisy data, as well as standard few-shot classification where only few clean examples are used.

==> fig/data/sample.tex <==
\pgfplotstableread{
		lambda		one		two		five	ten		twenty
		0.0001		56.77	57.29	58.01	58.53	59.51
		0.001		61.43	60.36	59.91	60.36	61.12
		0.01		67.35	69.17	69.39	69.6	69.48
		0.05		64.59	70.75	73.02	74.07	74.29
		0.1			62.53	69.89	73.68	75.11	75.67
		0.5			57.32	66.26	74.17	75.99	77.16
		1.0			54.97	65.18	73.87	76.01	77.54
		2.0			53.61	64.28	73.69	75.77	77.73
		5.0			53.06	64.07	73.53	75.69	77.75
	}{\yfccLambda}

\pgfplotstableread{
	kshot		zero	pppone	ppone 	ppfive 	pone 	pfive 	one 	two 	five
	1			60.09	63.82 	68.66 	65.63 	63.51 	57.89 	56.89 	55.96 	54.99
	2			60.65 	64.28	70.85	71.22	70.1	66.79	65.1	64.45	63.93
	5			61.55	64.13	71.19	73.11	74.01	73.57	72.79	72.35	72.19
	10			62.09	63.92	71.79	75.13	76.03	76.65	76.56	76.47	76.51
	20			63.11	64.76	71.86	75.85	77.05	78.29	78.42	78.65	78.57
	}{\yfccLambdaAlt}


\pgfplotstableread{
		lambda		one		two		five	ten		twenty
		0.0001		67.47	67.99	68.3	69.2	70.88
		0.001		61.85	61.21	59.7	63.91	66.69
		0.01		64.66	67.85	67.76	67.85	68.95
		0.05		64.35	71.29	73.43	72.57	73.43
		0.1			63.12	71.56	74.94	74.72	75.25					
		1.0			58		69.45	76.41	77.33	78.44					
		2.0			56.25	68.75	76.1	77.56	78.69		
	}{\contLambda}

\pgfplotstableread{
		lambda		one		two		five	ten		twenty
		0.0001		59.52	59.64	61.23	63.08	66.16
		0.001		47.33	44.53	43.77	48.43	56.99
		0.01		65.29	62.33	60.95	60.4	61.02
		0.05		68.56	69.67	70.00	70.4	71.2
		0.1			67.79	71.5	72.41	73.1	73.85
		0.5			64.11	72.45	75.56	76.27	77.27
		1.0			62.8	71.62	75.73	76.72	77.9
		2.0			61.35	71.00	75.52	76.86	78.08
		5.0			59.71	69.94	75.32	76.92	78.13
		}{\contLambdatwenty}

\pgfplotstableread{
		lambda		zero	one		two		five 	ten 	twenty
		0			80.39	80.11	79.61	77.67	74.35	68.16
		0.05		80.35	79.94	79.86	78.72	76.67	72.66
		0.1			80.25	79.79	79.64	78.8	77.16	74.48
		0.5			79.33	79.05	78.7	78.14	77.54	76.17
		1.0			79.03	78.42	78.19	77.71	77.25	76.68
		}{\noiseFiveShotOld}

\pgfplotstableread{
		noise		zero	pzerofive	pone	pfive 	one
		0			80.39	80.35		80.25	79.33	79.03
		1			80.11	79.94		79.79	79.05	78.42
		2			79.61	79.86		79.64	78.7	78.19
		5			77.67	78.72		78.8	78.14	77.71
		10			74.35	76.67		77.16	77.54	77.25
		20			68.16	72.66		74.48	76.17	76.68
		}{\noiseFiveShot}



\pgfplotstableread{
x y
0.0250 6.201000000000000000e+03
0.0750 2.390000000000000000e+02
0.1250 1.780000000000000000e+02
0.1750 1.350000000000000000e+02
0.2250 1.240000000000000000e+02
0.2750 1.160000000000000000e+02
0.3250 1.130000000000000000e+02
0.3750 9.900000000000000000e+01
0.4250 1.070000000000000000e+02
0.4750 9.100000000000000000e+01
0.5250 1.090000000000000000e+02
0.5750 1.200000000000000000e+02
0.6250 1.400000000000000000e+02
0.6750 1.280000000000000000e+02
0.7250 1.210000000000000000e+02
0.7750 1.210000000000000000e+02
0.8250 1.240000000000000000e+02
0.8750 9.100000000000000000e+01
0.9250 1.080000000000000000e+02
0.9750 2.660000000000000000e+02
}{\histclasszero}

\pgfplotstableread{
x y
0.0250 5.000000000000000000e+01
0.0750 4.000000000000000000e+00
0.1250 3.000000000000000000e+00
0.1750 3.000000000000000000e+00
0.2250 3.000000000000000000e+00
0.2750 1.000000000000000000e+00
0.3250 8.000000000000000000e+00
0.3750 6.000000000000000000e+00
0.4250 2.000000000000000000e+00
0.4750 6.000000000000000000e+00
0.5250 6.000000000000000000e+00
0.5750 7.000000000000000000e+00
0.6250 1.200000000000000000e+01
0.6750 1.200000000000000000e+01
0.7250 1.000000000000000000e+01
0.7750 3.000000000000000000e+00
0.8250 1.300000000000000000e+01
0.8750 1.400000000000000000e+01
0.9250 2.100000000000000000e+01
0.9750 7.700000000000000000e+01
}{\histclasstwo}

\pgfplotstableread{
x y
0.0250 2.563000000000000000e+03
0.0750 3.040000000000000000e+02
0.1250 9.700000000000000000e+01
0.1750 5.900000000000000000e+01
0.2250 6.300000000000000000e+01
0.2750 3.000000000000000000e+01
0.3250 1.600000000000000000e+01
0.3750 1.500000000000000000e+01
0.4250 1.400000000000000000e+01
0.4750 1.100000000000000000e+01
0.5250 1.000000000000000000e+01
0.5750 1.200000000000000000e+01
0.6250 1.200000000000000000e+01
0.6750 1.400000000000000000e+01
0.7250 1.000000000000000000e+01
0.7750 1.600000000000000000e+01
0.8250 1.000000000000000000e+01
0.8750 2.600000000000000000e+01
0.9250 3.400000000000000000e+01
0.9750 2.050000000000000000e+02
}{\histclassfortyseven}

\pgfplotstableread{
x y
0.0250 3.410000000000000000e+02
0.0750 3.174000000000000000e+03
0.1250 2.850000000000000000e+02
0.1750 1.640000000000000000e+02
0.2250 1.310000000000000000e+02
0.2750 8.800000000000000000e+01
0.3250 1.030000000000000000e+02
0.3750 9.200000000000000000e+01
0.4250 9.600000000000000000e+01
0.4750 7.100000000000000000e+01
0.5250 9.700000000000000000e+01
0.5750 8.400000000000000000e+01
0.6250 8.700000000000000000e+01
0.6750 8.900000000000000000e+01
0.7250 1.060000000000000000e+02
0.7750 1.340000000000000000e+02
0.8250 1.720000000000000000e+02
0.8750 2.270000000000000000e+02
0.9250 2.830000000000000000e+02
0.9750 4.882000000000000000e+03
}{\histclassfortynine}

\pgfplotstableread{
x y
0.0250 3.480000000000000000e+02
0.0750 7.300000000000000000e+01
0.1250 3.000000000000000000e+00
0.1750 0.000000000000000000e+00
0.2250 1.000000000000000000e+00
0.2750 0.000000000000000000e+00
0.3250 1.000000000000000000e+00
0.3750 0.000000000000000000e+00
0.4250 2.000000000000000000e+00
0.4750 1.000000000000000000e+00
0.5250 2.000000000000000000e+00
0.5750 0.000000000000000000e+00
0.6250 1.000000000000000000e+00
0.6750 2.000000000000000000e+00
0.7250 1.000000000000000000e+00
0.7750 1.000000000000000000e+00
0.8250 2.000000000000000000e+00
0.8750 1.000000000000000000e+00
0.9250 5.000000000000000000e+00
0.9750 9.100000000000000000e+01
}{\histclasseightythree}

\pgfplotstableread{
x y z
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.999999955296516418e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.999999910593032837e-02 2.000000000000000000e+00 2.000000000000000000e+00
5.999999865889549255e-02 1.320000000000000000e+02 1.340000000000000000e+02
7.999999821186065674e-02 1.440000000000000000e+02 2.780000000000000000e+02
1.000000014901161194e-01 4.300000000000000000e+01 3.210000000000000000e+02
1.199999973177909851e-01 7.500000000000000000e+01 3.960000000000000000e+02
1.400000005960464478e-01 4.300000000000000000e+01 4.390000000000000000e+02
1.599999964237213135e-01 3.400000000000000000e+01 4.730000000000000000e+02
1.800000071525573730e-01 1.200000000000000000e+01 4.850000000000000000e+02
2.000000029802322388e-01 1.000000000000000000e+01 4.950000000000000000e+02
2.199999988079071045e-01 1.200000000000000000e+01 5.070000000000000000e+02
2.399999946355819702e-01 5.000000000000000000e+00 5.120000000000000000e+02
2.599999904632568359e-01 7.000000000000000000e+00 5.190000000000000000e+02
2.800000011920928955e-01 6.000000000000000000e+00 5.250000000000000000e+02
3.000000119209289551e-01 4.000000000000000000e+00 5.290000000000000000e+02
3.199999928474426270e-01 4.000000000000000000e+00 5.330000000000000000e+02
3.400000035762786865e-01 2.000000000000000000e+00 5.350000000000000000e+02
3.600000143051147461e-01 1.000000000000000000e+00 5.360000000000000000e+02
3.799999952316284180e-01 2.000000000000000000e+00 5.380000000000000000e+02
4.000000059604644775e-01 3.000000000000000000e+00 5.410000000000000000e+02
4.199999868869781494e-01 6.000000000000000000e+00 5.470000000000000000e+02
4.399999976158142090e-01 4.000000000000000000e+00 5.510000000000000000e+02
4.600000083446502686e-01 0.000000000000000000e+00 5.510000000000000000e+02
4.799999892711639404e-01 3.000000000000000000e+00 5.540000000000000000e+02
5.000000000000000000e-01 7.000000000000000000e+00 5.610000000000000000e+02
5.199999809265136719e-01 5.000000000000000000e+00 5.660000000000000000e+02
5.400000214576721191e-01 2.000000000000000000e+00 5.680000000000000000e+02
5.600000023841857910e-01 7.000000000000000000e+00 5.750000000000000000e+02
5.799999833106994629e-01 8.000000000000000000e+00 5.830000000000000000e+02
6.000000238418579102e-01 2.000000000000000000e+00 5.850000000000000000e+02
6.200000047683715820e-01 7.000000000000000000e+00 5.920000000000000000e+02
6.399999856948852539e-01 2.000000000000000000e+00 5.940000000000000000e+02
6.600000262260437012e-01 3.000000000000000000e+00 5.970000000000000000e+02
6.800000071525573730e-01 1.000000000000000000e+00 5.980000000000000000e+02
6.999999880790710449e-01 1.000000000000000000e+00 5.990000000000000000e+02
7.200000286102294922e-01 4.000000000000000000e+00 6.030000000000000000e+02
7.400000095367431641e-01 5.000000000000000000e+00 6.080000000000000000e+02
7.599999904632568359e-01 4.000000000000000000e+00 6.120000000000000000e+02
7.799999713897705078e-01 0.000000000000000000e+00 6.120000000000000000e+02
8.000000119209289551e-01 3.000000000000000000e+00 6.150000000000000000e+02
8.199999928474426270e-01 3.000000000000000000e+00 6.180000000000000000e+02
8.399999737739562988e-01 9.000000000000000000e+00 6.270000000000000000e+02
8.600000143051147461e-01 9.000000000000000000e+00 6.360000000000000000e+02
8.799999952316284180e-01 9.000000000000000000e+00 6.450000000000000000e+02
8.999999761581420898e-01 1.100000000000000000e+01 6.560000000000000000e+02
9.200000166893005371e-01 1.700000000000000000e+01 6.730000000000000000e+02
9.399999976158142090e-01 1.400000000000000000e+01 6.870000000000000000e+02
9.599999785423278809e-01 2.100000000000000000e+01 7.080000000000000000e+02
9.800000190734863281e-01 1.220000000000000000e+02 8.300000000000000000e+02
}{\histclasstwofive}

\pgfplotstableread{
x y z
0.000000000000000000e+00 5.526000000000000000e+03 5.526000000000000000e+03
9.999999776482582092e-03 3.130000000000000000e+02 5.839000000000000000e+03
1.999999955296516418e-02 1.680000000000000000e+02 6.007000000000000000e+03
2.999999932944774628e-02 1.390000000000000000e+02 6.146000000000000000e+03
3.999999910593032837e-02 1.180000000000000000e+02 6.264000000000000000e+03
5.000000074505805969e-02 1.090000000000000000e+02 6.373000000000000000e+03
5.999999865889549255e-02 1.060000000000000000e+02 6.479000000000000000e+03
7.000000029802322388e-02 8.000000000000000000e+01 6.559000000000000000e+03
7.999999821186065674e-02 7.200000000000000000e+01 6.631000000000000000e+03
9.000000357627868652e-02 7.200000000000000000e+01 6.703000000000000000e+03
1.000000014901161194e-01 5.900000000000000000e+01 6.762000000000000000e+03
1.099999994039535522e-01 4.400000000000000000e+01 6.806000000000000000e+03
1.199999973177909851e-01 5.200000000000000000e+01 6.858000000000000000e+03
1.299999952316284180e-01 5.400000000000000000e+01 6.912000000000000000e+03
1.400000005960464478e-01 4.300000000000000000e+01 6.955000000000000000e+03
1.500000059604644775e-01 3.000000000000000000e+01 6.985000000000000000e+03
1.599999964237213135e-01 2.700000000000000000e+01 7.012000000000000000e+03
1.700000017881393433e-01 2.700000000000000000e+01 7.039000000000000000e+03
1.800000071525573730e-01 3.700000000000000000e+01 7.076000000000000000e+03
1.899999976158142090e-01 4.000000000000000000e+01 7.116000000000000000e+03
2.000000029802322388e-01 3.500000000000000000e+01 7.151000000000000000e+03
2.099999934434890747e-01 2.500000000000000000e+01 7.176000000000000000e+03
2.199999988079071045e-01 2.700000000000000000e+01 7.203000000000000000e+03
2.300000041723251343e-01 2.300000000000000000e+01 7.226000000000000000e+03
2.399999946355819702e-01 2.500000000000000000e+01 7.251000000000000000e+03
2.500000000000000000e-01 2.400000000000000000e+01 7.275000000000000000e+03
2.599999904632568359e-01 2.300000000000000000e+01 7.298000000000000000e+03
2.700000107288360596e-01 3.000000000000000000e+01 7.328000000000000000e+03
2.800000011920928955e-01 1.900000000000000000e+01 7.347000000000000000e+03
2.899999916553497314e-01 2.000000000000000000e+01 7.367000000000000000e+03
3.000000119209289551e-01 1.900000000000000000e+01 7.386000000000000000e+03
3.100000023841857910e-01 2.100000000000000000e+01 7.407000000000000000e+03
3.199999928474426270e-01 2.500000000000000000e+01 7.432000000000000000e+03
3.300000131130218506e-01 2.500000000000000000e+01 7.457000000000000000e+03
3.400000035762786865e-01 1.800000000000000000e+01 7.475000000000000000e+03
3.499999940395355225e-01 2.000000000000000000e+01 7.495000000000000000e+03
3.600000143051147461e-01 1.600000000000000000e+01 7.511000000000000000e+03
3.700000047683715820e-01 1.400000000000000000e+01 7.525000000000000000e+03
3.799999952316284180e-01 2.200000000000000000e+01 7.547000000000000000e+03
3.899999856948852539e-01 1.600000000000000000e+01 7.563000000000000000e+03
4.000000059604644775e-01 2.000000000000000000e+01 7.583000000000000000e+03
4.099999964237213135e-01 2.400000000000000000e+01 7.607000000000000000e+03
4.199999868869781494e-01 2.600000000000000000e+01 7.633000000000000000e+03
4.300000071525573730e-01 1.700000000000000000e+01 7.650000000000000000e+03
4.399999976158142090e-01 1.900000000000000000e+01 7.669000000000000000e+03
4.499999880790710449e-01 2.100000000000000000e+01 7.690000000000000000e+03
4.600000083446502686e-01 1.600000000000000000e+01 7.706000000000000000e+03
4.699999988079071045e-01 1.400000000000000000e+01 7.720000000000000000e+03
4.799999892711639404e-01 1.300000000000000000e+01 7.733000000000000000e+03
4.900000095367431641e-01 1.200000000000000000e+01 7.745000000000000000e+03
5.000000000000000000e-01 1.400000000000000000e+01 7.759000000000000000e+03
5.099999904632568359e-01 9.000000000000000000e+00 7.768000000000000000e+03
5.199999809265136719e-01 1.500000000000000000e+01 7.783000000000000000e+03
5.299999713897705078e-01 1.400000000000000000e+01 7.797000000000000000e+03
5.400000214576721191e-01 8.000000000000000000e+00 7.805000000000000000e+03
5.500000119209289551e-01 1.200000000000000000e+01 7.817000000000000000e+03
5.600000023841857910e-01 1.000000000000000000e+01 7.827000000000000000e+03
5.699999928474426270e-01 1.300000000000000000e+01 7.840000000000000000e+03
5.799999833106994629e-01 1.100000000000000000e+01 7.851000000000000000e+03
5.899999737739562988e-01 1.300000000000000000e+01 7.864000000000000000e+03
6.000000238418579102e-01 1.800000000000000000e+01 7.882000000000000000e+03
6.100000143051147461e-01 1.100000000000000000e+01 7.893000000000000000e+03
6.200000047683715820e-01 1.200000000000000000e+01 7.905000000000000000e+03
6.299999952316284180e-01 1.800000000000000000e+01 7.923000000000000000e+03
6.399999856948852539e-01 1.100000000000000000e+01 7.934000000000000000e+03
6.499999761581420898e-01 7.000000000000000000e+00 7.941000000000000000e+03
6.600000262260437012e-01 1.400000000000000000e+01 7.955000000000000000e+03
6.700000166893005371e-01 9.000000000000000000e+00 7.964000000000000000e+03
6.800000071525573730e-01 4.000000000000000000e+00 7.968000000000000000e+03
6.899999976158142090e-01 4.000000000000000000e+00 7.972000000000000000e+03
6.999999880790710449e-01 7.000000000000000000e+00 7.979000000000000000e+03
7.099999785423278809e-01 9.000000000000000000e+00 7.988000000000000000e+03
7.200000286102294922e-01 9.000000000000000000e+00 7.997000000000000000e+03
7.300000190734863281e-01 1.200000000000000000e+01 8.009000000000000000e+03
7.400000095367431641e-01 1.300000000000000000e+01 8.022000000000000000e+03
7.500000000000000000e-01 8.000000000000000000e+00 8.030000000000000000e+03
7.599999904632568359e-01 7.000000000000000000e+00 8.037000000000000000e+03
7.699999809265136719e-01 1.300000000000000000e+01 8.050000000000000000e+03
7.799999713897705078e-01 1.000000000000000000e+01 8.060000000000000000e+03
7.900000214576721191e-01 5.000000000000000000e+00 8.065000000000000000e+03
8.000000119209289551e-01 5.000000000000000000e+00 8.070000000000000000e+03
8.100000023841857910e-01 9.000000000000000000e+00 8.079000000000000000e+03
8.199999928474426270e-01 6.000000000000000000e+00 8.085000000000000000e+03
8.299999833106994629e-01 7.000000000000000000e+00 8.092000000000000000e+03
8.399999737739562988e-01 7.000000000000000000e+00 8.099000000000000000e+03
8.500000238418579102e-01 9.000000000000000000e+00 8.108000000000000000e+03
8.600000143051147461e-01 1.000000000000000000e+01 8.118000000000000000e+03
8.700000047683715820e-01 7.000000000000000000e+00 8.125000000000000000e+03
8.799999952316284180e-01 1.000000000000000000e+01 8.135000000000000000e+03
8.899999856948852539e-01 8.000000000000000000e+00 8.143000000000000000e+03
8.999999761581420898e-01 1.200000000000000000e+01 8.155000000000000000e+03
9.100000262260437012e-01 7.000000000000000000e+00 8.162000000000000000e+03
9.200000166893005371e-01 9.000000000000000000e+00 8.171000000000000000e+03
9.300000071525573730e-01 9.000000000000000000e+00 8.180000000000000000e+03
9.399999976158142090e-01 7.000000000000000000e+00 8.187000000000000000e+03
9.499999880790710449e-01 9.000000000000000000e+00 8.196000000000000000e+03
9.599999785423278809e-01 8.000000000000000000e+00 8.204000000000000000e+03
9.700000286102294922e-01 1.000000000000000000e+01 8.214000000000000000e+03
9.800000190734863281e-01 1.300000000000000000e+01 8.227000000000000000e+03
9.900000095367431641e-01 7.000000000000000000e+01 8.297000000000000000e+03
}{\histclasstwoninefive}

\pgfplotstableread{
x y z
0.000000000000000000e+00 2.074000000000000000e+03 2.074000000000000000e+03
1.999999955296516418e-02 2.297000000000000000e+03 4.371000000000000000e+03
3.999999910593032837e-02 1.364000000000000000e+03 5.735000000000000000e+03
5.999999865889549255e-02 9.190000000000000000e+02 6.654000000000000000e+03
7.999999821186065674e-02 6.670000000000000000e+02 7.321000000000000000e+03
1.000000014901161194e-01 4.560000000000000000e+02 7.777000000000000000e+03
1.199999973177909851e-01 3.610000000000000000e+02 8.138000000000000000e+03
1.400000005960464478e-01 3.350000000000000000e+02 8.473000000000000000e+03
1.599999964237213135e-01 2.760000000000000000e+02 8.749000000000000000e+03
1.800000071525573730e-01 2.310000000000000000e+02 8.980000000000000000e+03
2.000000029802322388e-01 2.000000000000000000e+02 9.180000000000000000e+03
2.199999988079071045e-01 1.510000000000000000e+02 9.331000000000000000e+03
2.399999946355819702e-01 1.550000000000000000e+02 9.486000000000000000e+03
2.599999904632568359e-01 1.450000000000000000e+02 9.631000000000000000e+03
2.800000011920928955e-01 1.520000000000000000e+02 9.783000000000000000e+03
3.000000119209289551e-01 1.200000000000000000e+02 9.903000000000000000e+03
3.199999928474426270e-01 1.310000000000000000e+02 1.003400000000000000e+04
3.400000035762786865e-01 1.210000000000000000e+02 1.015500000000000000e+04
3.600000143051147461e-01 1.020000000000000000e+02 1.025700000000000000e+04
3.799999952316284180e-01 1.110000000000000000e+02 1.036800000000000000e+04
4.000000059604644775e-01 8.900000000000000000e+01 1.045700000000000000e+04
4.199999868869781494e-01 1.230000000000000000e+02 1.058000000000000000e+04
4.399999976158142090e-01 9.400000000000000000e+01 1.067400000000000000e+04
4.600000083446502686e-01 1.050000000000000000e+02 1.077900000000000000e+04
4.799999892711639404e-01 1.170000000000000000e+02 1.089600000000000000e+04
5.000000000000000000e-01 9.400000000000000000e+01 1.099000000000000000e+04
5.199999809265136719e-01 1.050000000000000000e+02 1.109500000000000000e+04
5.400000214576721191e-01 1.150000000000000000e+02 1.121000000000000000e+04
5.600000023841857910e-01 1.080000000000000000e+02 1.131800000000000000e+04
5.799999833106994629e-01 1.420000000000000000e+02 1.146000000000000000e+04
6.000000238418579102e-01 1.080000000000000000e+02 1.156800000000000000e+04
6.200000047683715820e-01 1.180000000000000000e+02 1.168600000000000000e+04
6.399999856948852539e-01 1.120000000000000000e+02 1.179800000000000000e+04
6.600000262260437012e-01 1.010000000000000000e+02 1.189900000000000000e+04
6.800000071525573730e-01 1.180000000000000000e+02 1.201700000000000000e+04
6.999999880790710449e-01 1.080000000000000000e+02 1.212500000000000000e+04
7.200000286102294922e-01 1.340000000000000000e+02 1.225900000000000000e+04
7.400000095367431641e-01 1.350000000000000000e+02 1.239400000000000000e+04
7.599999904632568359e-01 1.510000000000000000e+02 1.254500000000000000e+04
7.799999713897705078e-01 1.530000000000000000e+02 1.269800000000000000e+04
8.000000119209289551e-01 1.430000000000000000e+02 1.284100000000000000e+04
8.199999928474426270e-01 1.780000000000000000e+02 1.301900000000000000e+04
8.399999737739562988e-01 1.870000000000000000e+02 1.320600000000000000e+04
8.600000143051147461e-01 2.000000000000000000e+02 1.340600000000000000e+04
8.799999952316284180e-01 2.270000000000000000e+02 1.363300000000000000e+04
8.999999761581420898e-01 2.580000000000000000e+02 1.389100000000000000e+04
9.200000166893005371e-01 3.110000000000000000e+02 1.420200000000000000e+04
9.399999976158142090e-01 4.340000000000000000e+02 1.463600000000000000e+04
9.599999785423278809e-01 7.680000000000000000e+02 1.540400000000000000e+04
9.800000190734863281e-01 3.454000000000000000e+03 1.885800000000000000e+04
}{\histclasstwoonesix}

\pgfplotstableread{
x y z
0.000000000000000000e+00 1.258600000000000000e+04 1.258600000000000000e+04
1.999999955296516418e-02 1.939500000000000000e+04 3.198100000000000000e+04
3.999999910593032837e-02 1.785800000000000000e+04 4.983900000000000000e+04
5.999999865889549255e-02 1.667300000000000000e+04 6.651200000000000000e+04
7.999999821186065674e-02 1.531100000000000000e+04 8.182300000000000000e+04
1.000000014901161194e-01 1.428800000000000000e+04 9.611100000000000000e+04
1.199999973177909851e-01 1.315900000000000000e+04 1.092700000000000000e+05
1.400000005960464478e-01 1.235800000000000000e+04 1.216280000000000000e+05
1.599999964237213135e-01 1.156800000000000000e+04 1.331960000000000000e+05
1.800000071525573730e-01 1.081900000000000000e+04 1.440150000000000000e+05
2.000000029802322388e-01 1.021500000000000000e+04 1.542300000000000000e+05
2.199999988079071045e-01 9.717000000000000000e+03 1.639470000000000000e+05
2.399999946355819702e-01 9.219000000000000000e+03 1.731660000000000000e+05
2.599999904632568359e-01 8.712000000000000000e+03 1.818780000000000000e+05
2.800000011920928955e-01 8.565000000000000000e+03 1.904430000000000000e+05
3.000000119209289551e-01 8.228000000000000000e+03 1.986710000000000000e+05
3.199999928474426270e-01 7.849000000000000000e+03 2.065200000000000000e+05
3.400000035762786865e-01 7.737000000000000000e+03 2.142570000000000000e+05
3.600000143051147461e-01 7.470000000000000000e+03 2.217270000000000000e+05
3.799999952316284180e-01 7.545000000000000000e+03 2.292720000000000000e+05
4.000000059604644775e-01 6.992000000000000000e+03 2.362640000000000000e+05
4.199999868869781494e-01 7.171000000000000000e+03 2.434350000000000000e+05
4.399999976158142090e-01 7.077000000000000000e+03 2.505120000000000000e+05
4.600000083446502686e-01 6.803000000000000000e+03 2.573150000000000000e+05
4.799999892711639404e-01 6.859000000000000000e+03 2.641740000000000000e+05
5.000000000000000000e-01 6.738000000000000000e+03 2.709120000000000000e+05
5.199999809265136719e-01 6.724000000000000000e+03 2.776360000000000000e+05
5.400000214576721191e-01 6.833000000000000000e+03 2.844690000000000000e+05
5.600000023841857910e-01 6.985000000000000000e+03 2.914540000000000000e+05
5.799999833106994629e-01 7.156000000000000000e+03 2.986100000000000000e+05
6.000000238418579102e-01 7.105000000000000000e+03 3.057150000000000000e+05
6.200000047683715820e-01 7.152000000000000000e+03 3.128670000000000000e+05
6.399999856948852539e-01 7.336000000000000000e+03 3.202030000000000000e+05
6.600000262260437012e-01 7.525000000000000000e+03 3.277280000000000000e+05
6.800000071525573730e-01 7.895000000000000000e+03 3.356230000000000000e+05
6.999999880790710449e-01 8.090000000000000000e+03 3.437130000000000000e+05
7.200000286102294922e-01 8.362000000000000000e+03 3.520750000000000000e+05
7.400000095367431641e-01 8.738000000000000000e+03 3.608130000000000000e+05
7.599999904632568359e-01 9.364000000000000000e+03 3.701770000000000000e+05
7.799999713897705078e-01 9.897000000000000000e+03 3.800740000000000000e+05
8.000000119209289551e-01 1.056500000000000000e+04 3.906390000000000000e+05
8.199999928474426270e-01 1.146700000000000000e+04 4.021060000000000000e+05
8.399999737739562988e-01 1.274000000000000000e+04 4.148460000000000000e+05
8.600000143051147461e-01 1.443400000000000000e+04 4.292800000000000000e+05
8.799999952316284180e-01 1.662800000000000000e+04 4.459080000000000000e+05
8.999999761581420898e-01 1.943200000000000000e+04 4.653400000000000000e+05
9.200000166893005371e-01 2.404900000000000000e+04 4.893890000000000000e+05
9.399999976158142090e-01 3.180400000000000000e+04 5.211930000000000000e+05
9.599999785423278809e-01 5.039700000000000000e+04 5.715900000000000000e+05
9.800000190734863281e-01 6.271450000000000000e+05 1.198735000000000000e+06
}{\histclasstwosixplaces}

\pgfplotstableread{
x y z
0.000000000000000000e+00 1.100000000000000000e+01 1.100000000000000000e+01
1.999999955296516418e-02 1.560000000000000000e+02 1.670000000000000000e+02
3.999999910593032837e-02 2.910000000000000000e+02 4.580000000000000000e+02
5.999999865889549255e-02 4.060000000000000000e+02 8.640000000000000000e+02
7.999999821186065674e-02 3.830000000000000000e+02 1.247000000000000000e+03
1.000000014901161194e-01 2.370000000000000000e+02 1.484000000000000000e+03
1.199999973177909851e-01 2.490000000000000000e+02 1.733000000000000000e+03
1.400000005960464478e-01 2.140000000000000000e+02 1.947000000000000000e+03
1.599999964237213135e-01 2.360000000000000000e+02 2.183000000000000000e+03
1.800000071525573730e-01 1.660000000000000000e+02 2.349000000000000000e+03
2.000000029802322388e-01 1.490000000000000000e+02 2.498000000000000000e+03
2.199999988079071045e-01 1.510000000000000000e+02 2.649000000000000000e+03
2.399999946355819702e-01 1.140000000000000000e+02 2.763000000000000000e+03
2.599999904632568359e-01 1.180000000000000000e+02 2.881000000000000000e+03
2.800000011920928955e-01 1.030000000000000000e+02 2.984000000000000000e+03
3.000000119209289551e-01 1.240000000000000000e+02 3.108000000000000000e+03
3.199999928474426270e-01 1.080000000000000000e+02 3.216000000000000000e+03
3.400000035762786865e-01 1.140000000000000000e+02 3.330000000000000000e+03
3.600000143051147461e-01 8.100000000000000000e+01 3.411000000000000000e+03
3.799999952316284180e-01 1.140000000000000000e+02 3.525000000000000000e+03
4.000000059604644775e-01 8.400000000000000000e+01 3.609000000000000000e+03
4.199999868869781494e-01 8.300000000000000000e+01 3.692000000000000000e+03
4.399999976158142090e-01 8.500000000000000000e+01 3.777000000000000000e+03
4.600000083446502686e-01 7.300000000000000000e+01 3.850000000000000000e+03
4.799999892711639404e-01 8.400000000000000000e+01 3.934000000000000000e+03
5.000000000000000000e-01 8.800000000000000000e+01 4.022000000000000000e+03
5.199999809265136719e-01 7.000000000000000000e+01 4.092000000000000000e+03
5.400000214576721191e-01 6.900000000000000000e+01 4.161000000000000000e+03
5.600000023841857910e-01 7.300000000000000000e+01 4.234000000000000000e+03
5.799999833106994629e-01 6.800000000000000000e+01 4.302000000000000000e+03
6.000000238418579102e-01 7.000000000000000000e+01 4.372000000000000000e+03
6.200000047683715820e-01 8.100000000000000000e+01 4.453000000000000000e+03
6.399999856948852539e-01 6.700000000000000000e+01 4.520000000000000000e+03
6.600000262260437012e-01 8.200000000000000000e+01 4.602000000000000000e+03
6.800000071525573730e-01 6.700000000000000000e+01 4.669000000000000000e+03
6.999999880790710449e-01 7.000000000000000000e+01 4.739000000000000000e+03
7.200000286102294922e-01 6.400000000000000000e+01 4.803000000000000000e+03
7.400000095367431641e-01 6.600000000000000000e+01 4.869000000000000000e+03
7.599999904632568359e-01 7.600000000000000000e+01 4.945000000000000000e+03
7.799999713897705078e-01 7.600000000000000000e+01 5.021000000000000000e+03
8.000000119209289551e-01 7.000000000000000000e+01 5.091000000000000000e+03
8.199999928474426270e-01 5.300000000000000000e+01 5.144000000000000000e+03
8.399999737739562988e-01 7.900000000000000000e+01 5.223000000000000000e+03
8.600000143051147461e-01 1.050000000000000000e+02 5.328000000000000000e+03
8.799999952316284180e-01 7.800000000000000000e+01 5.406000000000000000e+03
8.999999761581420898e-01 9.500000000000000000e+01 5.501000000000000000e+03
9.200000166893005371e-01 9.800000000000000000e+01 5.599000000000000000e+03
9.399999976158142090e-01 1.170000000000000000e+02 5.716000000000000000e+03
9.599999785423278809e-01 1.440000000000000000e+02 5.860000000000000000e+03
9.800000190734863281e-01 1.110000000000000000e+02 5.971000000000000000e+03
}{\histclassthirtynineplaces}

\pgfplotstableread{
x y z
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.999999955296516418e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.999999910593032837e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.999999865889549255e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.999999821186065674e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000014901161194e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.199999973177909851e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000005960464478e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.599999964237213135e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000071525573730e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000029802322388e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.199999988079071045e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.399999946355819702e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.599999904632568359e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000011920928955e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000119209289551e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.199999928474426270e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000035762786865e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000143051147461e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.799999952316284180e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000059604644775e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.199999868869781494e-01 2.000000000000000000e+00 2.000000000000000000e+00
4.399999976158142090e-01 1.000000000000000000e+00 3.000000000000000000e+00
4.600000083446502686e-01 1.000000000000000000e+00 4.000000000000000000e+00
4.799999892711639404e-01 3.000000000000000000e+00 7.000000000000000000e+00
5.000000000000000000e-01 4.000000000000000000e+00 1.100000000000000000e+01
5.199999809265136719e-01 5.000000000000000000e+00 1.600000000000000000e+01
5.400000214576721191e-01 6.000000000000000000e+00 2.200000000000000000e+01
5.600000023841857910e-01 5.000000000000000000e+00 2.700000000000000000e+01
5.799999833106994629e-01 6.000000000000000000e+00 3.300000000000000000e+01
6.000000238418579102e-01 4.000000000000000000e+00 3.700000000000000000e+01
6.200000047683715820e-01 1.000000000000000000e+00 3.800000000000000000e+01
6.399999856948852539e-01 1.000000000000000000e+00 3.900000000000000000e+01
6.600000262260437012e-01 3.000000000000000000e+00 4.200000000000000000e+01
6.800000071525573730e-01 1.000000000000000000e+00 4.300000000000000000e+01
6.999999880790710449e-01 3.000000000000000000e+00 4.600000000000000000e+01
7.200000286102294922e-01 2.000000000000000000e+00 4.800000000000000000e+01
7.400000095367431641e-01 7.000000000000000000e+00 5.500000000000000000e+01
7.599999904632568359e-01 3.000000000000000000e+00 5.800000000000000000e+01
7.799999713897705078e-01 2.000000000000000000e+00 6.000000000000000000e+01
8.000000119209289551e-01 4.000000000000000000e+00 6.400000000000000000e+01
8.199999928474426270e-01 2.000000000000000000e+00 6.600000000000000000e+01
8.399999737739562988e-01 3.000000000000000000e+00 6.900000000000000000e+01
8.600000143051147461e-01 6.000000000000000000e+00 7.500000000000000000e+01
8.799999952316284180e-01 8.000000000000000000e+00 8.300000000000000000e+01
8.999999761581420898e-01 5.000000000000000000e+00 8.800000000000000000e+01
9.200000166893005371e-01 1.100000000000000000e+01 9.900000000000000000e+01
9.399999976158142090e-01 7.000000000000000000e+00 1.060000000000000000e+02
9.599999785423278809e-01 2.100000000000000000e+01 1.270000000000000000e+02
9.800000190734863281e-01 7.310000000000000000e+02 8.580000000000000000e+02
}{\histclasseighteenplaces}

\pgfplotstableread{
x y z
0.000000000000000000e+00 1.330000000000000000e+02 1.330000000000000000e+02
1.999999955296516418e-02 6.600000000000000000e+01 1.990000000000000000e+02
3.999999910593032837e-02 1.900000000000000000e+01 2.180000000000000000e+02
5.999999865889549255e-02 2.000000000000000000e+01 2.380000000000000000e+02
7.999999821186065674e-02 1.800000000000000000e+01 2.560000000000000000e+02
1.000000014901161194e-01 1.900000000000000000e+01 2.750000000000000000e+02
1.199999973177909851e-01 1.300000000000000000e+01 2.880000000000000000e+02
1.400000005960464478e-01 1.700000000000000000e+01 3.050000000000000000e+02
1.599999964237213135e-01 1.400000000000000000e+01 3.190000000000000000e+02
1.800000071525573730e-01 9.000000000000000000e+00 3.280000000000000000e+02
2.000000029802322388e-01 5.000000000000000000e+00 3.330000000000000000e+02
2.199999988079071045e-01 1.100000000000000000e+01 3.440000000000000000e+02
2.399999946355819702e-01 5.000000000000000000e+00 3.490000000000000000e+02
2.599999904632568359e-01 7.000000000000000000e+00 3.560000000000000000e+02
2.800000011920928955e-01 7.000000000000000000e+00 3.630000000000000000e+02
3.000000119209289551e-01 6.000000000000000000e+00 3.690000000000000000e+02
3.199999928474426270e-01 4.000000000000000000e+00 3.730000000000000000e+02
3.400000035762786865e-01 2.000000000000000000e+00 3.750000000000000000e+02
3.600000143051147461e-01 2.000000000000000000e+00 3.770000000000000000e+02
3.799999952316284180e-01 4.000000000000000000e+00 3.810000000000000000e+02
4.000000059604644775e-01 6.000000000000000000e+00 3.870000000000000000e+02
4.199999868869781494e-01 7.000000000000000000e+00 3.940000000000000000e+02
4.399999976158142090e-01 1.000000000000000000e+00 3.950000000000000000e+02
4.600000083446502686e-01 3.000000000000000000e+00 3.980000000000000000e+02
4.799999892711639404e-01 3.000000000000000000e+00 4.010000000000000000e+02
5.000000000000000000e-01 5.000000000000000000e+00 4.060000000000000000e+02
5.199999809265136719e-01 4.000000000000000000e+00 4.100000000000000000e+02
5.400000214576721191e-01 8.000000000000000000e+00 4.180000000000000000e+02
5.600000023841857910e-01 5.000000000000000000e+00 4.230000000000000000e+02
5.799999833106994629e-01 3.000000000000000000e+00 4.260000000000000000e+02
6.000000238418579102e-01 7.000000000000000000e+00 4.330000000000000000e+02
6.200000047683715820e-01 2.000000000000000000e+00 4.350000000000000000e+02
6.399999856948852539e-01 3.000000000000000000e+00 4.380000000000000000e+02
6.600000262260437012e-01 3.000000000000000000e+00 4.410000000000000000e+02
6.800000071525573730e-01 4.000000000000000000e+00 4.450000000000000000e+02
6.999999880790710449e-01 5.000000000000000000e+00 4.500000000000000000e+02
7.200000286102294922e-01 7.000000000000000000e+00 4.570000000000000000e+02
7.400000095367431641e-01 2.000000000000000000e+00 4.590000000000000000e+02
7.599999904632568359e-01 5.000000000000000000e+00 4.640000000000000000e+02
7.799999713897705078e-01 3.000000000000000000e+00 4.670000000000000000e+02
8.000000119209289551e-01 2.000000000000000000e+00 4.690000000000000000e+02
8.199999928474426270e-01 1.000000000000000000e+00 4.700000000000000000e+02
8.399999737739562988e-01 9.000000000000000000e+00 4.790000000000000000e+02
8.600000143051147461e-01 8.000000000000000000e+00 4.870000000000000000e+02
8.799999952316284180e-01 7.000000000000000000e+00 4.940000000000000000e+02
8.999999761581420898e-01 1.000000000000000000e+01 5.040000000000000000e+02
9.200000166893005371e-01 8.000000000000000000e+00 5.120000000000000000e+02
9.399999976158142090e-01 1.800000000000000000e+01 5.300000000000000000e+02
9.599999785423278809e-01 2.600000000000000000e+01 5.560000000000000000e+02
9.800000190734863281e-01 1.450000000000000000e+02 7.010000000000000000e+02
}{\histclassonehundredfiftyplaces}

% % for log scale
% \pgfplotstableread{
% x y
% 0.0250 1.000000000000000000e+00
% 0.0750 1.000000000000000000e+00
% 0.1250 1.000000000000000000e+00
% 0.1750 1.000000000000000000e+00
% 0.2250 3.000000000000000000e+00
% 0.2750 3.000000000000000000e+00
% 0.3250 5.000000000000000000e+00
% 0.3750 3.000000000000000000e+00
% 0.4250 4.000000000000000000e+00
% 0.4750 6.000000000000000000e+00
% 0.5250 8.000000000000000000e+00
% 0.5750 2.100000000000000000e+01
% 0.6250 1.000000000000000000e+01
% 0.6750 3.080000000000000000e+02
% 0.7250 9.000000000000000000e+00
% 0.7750 1.600000000000000000e+01
% 0.8250 1.900000000000000000e+01
% 0.8750 2.500000000000000000e+01
% 0.9250 3.000000000000000000e+01
% 0.9750 2.212000000000000000e+03
% }{\histclasshundredfortyfive}


\pgfplotstableread{
x y z
0.0250 80.375600000000000000e+03 8.037560e+04
0.0750 7.714000000000000000e+03 8.808960e+04
0.1250 1.815000000000000000e+03 8.990460e+04
0.1750 9.180000000000000000e+02 9.082260e+04
0.2250 6.670000000000000000e+02 9.148960e+04
0.2750 5.520000000000000000e+02 9.204160e+04
0.3250 6.480000000000000000e+02 9.268960e+04
0.3750 6.330000000000000000e+02 9.332260e+04
0.4250 6.490000000000000000e+02 9.397160e+04
0.4750 6.310000000000000000e+02 9.460260e+04
0.5250 5.780000000000000000e+02 9.518060e+04
0.5750 6.320000000000000000e+02 9.581260e+04
0.6250 6.130000000000000000e+02 9.642560e+04
0.6750 6.180000000000000000e+02 9.704360e+04
0.7250 5.660000000000000000e+02 9.760960e+04
0.7750 4.650000000000000000e+02 9.807460e+04
0.8250 4.230000000000000000e+02 9.849760e+04
0.8750 3.980000000000000000e+02 9.889560e+04
0.9250 4.840000000000000000e+02 9.937960e+04
0.9750 7.190000000000000000e+02 1.000986e+05
}{\histclasstwohundredfortyone}

\pgfplotstableread{
x y z
0.000000000000000000e+00 1.462000000000000000e+03 1.462000000000000000e+03
9.999999776482582092e-03 6.720000000000000000e+02 2.134000000000000000e+03
1.999999955296516418e-02 4.200000000000000000e+01 2.176000000000000000e+03
2.999999932944774628e-02 3.900000000000000000e+01 2.215000000000000000e+03
3.999999910593032837e-02 3.500000000000000000e+01 2.250000000000000000e+03
5.000000074505805969e-02 3.100000000000000000e+01 2.281000000000000000e+03
5.999999865889549255e-02 2.700000000000000000e+01 2.308000000000000000e+03
7.000000029802322388e-02 2.000000000000000000e+01 2.328000000000000000e+03
7.999999821186065674e-02 2.800000000000000000e+01 2.356000000000000000e+03
9.000000357627868652e-02 1.900000000000000000e+01 2.375000000000000000e+03
1.000000014901161194e-01 2.000000000000000000e+01 2.395000000000000000e+03
1.099999994039535522e-01 1.900000000000000000e+01 2.414000000000000000e+03
1.199999973177909851e-01 1.300000000000000000e+01 2.427000000000000000e+03
1.299999952316284180e-01 1.100000000000000000e+01 2.438000000000000000e+03
1.400000005960464478e-01 1.400000000000000000e+01 2.452000000000000000e+03
1.500000059604644775e-01 1.300000000000000000e+01 2.465000000000000000e+03
1.599999964237213135e-01 1.100000000000000000e+01 2.476000000000000000e+03
1.700000017881393433e-01 8.000000000000000000e+00 2.484000000000000000e+03
1.800000071525573730e-01 1.200000000000000000e+01 2.496000000000000000e+03
1.899999976158142090e-01 5.000000000000000000e+00 2.501000000000000000e+03
2.000000029802322388e-01 8.000000000000000000e+00 2.509000000000000000e+03
2.099999934434890747e-01 6.000000000000000000e+00 2.515000000000000000e+03
2.199999988079071045e-01 7.000000000000000000e+00 2.522000000000000000e+03
2.300000041723251343e-01 7.000000000000000000e+00 2.529000000000000000e+03
2.399999946355819702e-01 4.000000000000000000e+00 2.533000000000000000e+03
2.500000000000000000e-01 9.000000000000000000e+00 2.542000000000000000e+03
2.599999904632568359e-01 3.000000000000000000e+00 2.545000000000000000e+03
2.700000107288360596e-01 5.000000000000000000e+00 2.550000000000000000e+03
2.800000011920928955e-01 3.000000000000000000e+00 2.553000000000000000e+03
2.899999916553497314e-01 5.000000000000000000e+00 2.558000000000000000e+03
3.000000119209289551e-01 8.000000000000000000e+00 2.566000000000000000e+03
3.100000023841857910e-01 9.000000000000000000e+00 2.575000000000000000e+03
3.199999928474426270e-01 2.000000000000000000e+00 2.577000000000000000e+03
3.300000131130218506e-01 0.000000000000000000e+00 2.577000000000000000e+03
3.400000035762786865e-01 6.000000000000000000e+00 2.583000000000000000e+03
3.499999940395355225e-01 4.000000000000000000e+00 2.587000000000000000e+03
3.600000143051147461e-01 6.000000000000000000e+00 2.593000000000000000e+03
3.700000047683715820e-01 1.000000000000000000e+01 2.603000000000000000e+03
3.799999952316284180e-01 8.000000000000000000e+00 2.611000000000000000e+03
3.899999856948852539e-01 5.000000000000000000e+00 2.616000000000000000e+03
4.000000059604644775e-01 4.000000000000000000e+00 2.620000000000000000e+03
4.099999964237213135e-01 3.000000000000000000e+00 2.623000000000000000e+03
4.199999868869781494e-01 5.000000000000000000e+00 2.628000000000000000e+03
4.300000071525573730e-01 4.000000000000000000e+00 2.632000000000000000e+03
4.399999976158142090e-01 3.000000000000000000e+00 2.635000000000000000e+03
4.499999880790710449e-01 3.000000000000000000e+00 2.638000000000000000e+03
4.600000083446502686e-01 1.000000000000000000e+00 2.639000000000000000e+03
4.699999988079071045e-01 5.000000000000000000e+00 2.644000000000000000e+03
4.799999892711639404e-01 7.000000000000000000e+00 2.651000000000000000e+03
4.900000095367431641e-01 6.000000000000000000e+00 2.657000000000000000e+03
5.000000000000000000e-01 2.000000000000000000e+00 2.659000000000000000e+03
5.099999904632568359e-01 2.000000000000000000e+00 2.661000000000000000e+03
5.199999809265136719e-01 4.000000000000000000e+00 2.665000000000000000e+03
5.299999713897705078e-01 4.000000000000000000e+00 2.669000000000000000e+03
5.400000214576721191e-01 4.000000000000000000e+00 2.673000000000000000e+03
5.500000119209289551e-01 4.000000000000000000e+00 2.677000000000000000e+03
5.600000023841857910e-01 3.000000000000000000e+00 2.680000000000000000e+03
5.699999928474426270e-01 6.000000000000000000e+00 2.686000000000000000e+03
5.799999833106994629e-01 7.000000000000000000e+00 2.693000000000000000e+03
5.899999737739562988e-01 6.000000000000000000e+00 2.699000000000000000e+03
6.000000238418579102e-01 5.000000000000000000e+00 2.704000000000000000e+03
6.100000143051147461e-01 5.000000000000000000e+00 2.709000000000000000e+03
6.200000047683715820e-01 2.000000000000000000e+00 2.711000000000000000e+03
6.299999952316284180e-01 9.000000000000000000e+00 2.720000000000000000e+03
6.399999856948852539e-01 3.000000000000000000e+00 2.723000000000000000e+03
6.499999761581420898e-01 5.000000000000000000e+00 2.728000000000000000e+03
6.600000262260437012e-01 6.000000000000000000e+00 2.734000000000000000e+03
6.700000166893005371e-01 7.000000000000000000e+00 2.741000000000000000e+03
6.800000071525573730e-01 5.000000000000000000e+00 2.746000000000000000e+03
6.899999976158142090e-01 9.000000000000000000e+00 2.755000000000000000e+03
6.999999880790710449e-01 4.000000000000000000e+00 2.759000000000000000e+03
7.099999785423278809e-01 5.000000000000000000e+00 2.764000000000000000e+03
7.200000286102294922e-01 6.000000000000000000e+00 2.770000000000000000e+03
7.300000190734863281e-01 3.000000000000000000e+00 2.773000000000000000e+03
7.400000095367431641e-01 9.000000000000000000e+00 2.782000000000000000e+03
7.500000000000000000e-01 7.000000000000000000e+00 2.789000000000000000e+03
7.599999904632568359e-01 9.000000000000000000e+00 2.798000000000000000e+03
7.699999809265136719e-01 6.000000000000000000e+00 2.804000000000000000e+03
7.799999713897705078e-01 1.100000000000000000e+01 2.815000000000000000e+03
7.900000214576721191e-01 1.000000000000000000e+01 2.825000000000000000e+03
8.000000119209289551e-01 1.200000000000000000e+01 2.837000000000000000e+03
8.100000023841857910e-01 1.100000000000000000e+01 2.848000000000000000e+03
8.199999928474426270e-01 1.300000000000000000e+01 2.861000000000000000e+03
8.299999833106994629e-01 6.000000000000000000e+00 2.867000000000000000e+03
8.399999737739562988e-01 1.600000000000000000e+01 2.883000000000000000e+03
8.500000238418579102e-01 1.500000000000000000e+01 2.898000000000000000e+03
8.600000143051147461e-01 1.600000000000000000e+01 2.914000000000000000e+03
8.700000047683715820e-01 1.100000000000000000e+01 2.925000000000000000e+03
8.799999952316284180e-01 1.100000000000000000e+01 2.936000000000000000e+03
8.899999856948852539e-01 1.500000000000000000e+01 2.951000000000000000e+03
8.999999761581420898e-01 1.600000000000000000e+01 2.967000000000000000e+03
9.100000262260437012e-01 2.700000000000000000e+01 2.994000000000000000e+03
9.200000166893005371e-01 2.800000000000000000e+01 3.022000000000000000e+03
9.300000071525573730e-01 2.200000000000000000e+01 3.044000000000000000e+03
9.399999976158142090e-01 3.700000000000000000e+01 3.081000000000000000e+03
9.499999880790710449e-01 2.500000000000000000e+01 3.106000000000000000e+03
9.599999785423278809e-01 3.900000000000000000e+01 3.145000000000000000e+03
9.700000286102294922e-01 6.900000000000000000e+01 3.214000000000000000e+03
9.800000190734863281e-01 8.400000000000000000e+01 3.298000000000000000e+03
9.900000095367431641e-01 2.340000000000000000e+02 3.532000000000000000e+03
}{\histclasstwohundredeightyseven}

\pgfplotstableread{
x y z
0.000000000000000000e+00 2.360000000000000000e+02 2.360000000000000000e+02
1.999999955296516418e-02 6.000000000000000000e+02 8.360000000000000000e+02
3.999999910593032837e-02 6.050000000000000000e+02 1.441000000000000000e+03
5.999999865889549255e-02 4.930000000000000000e+02 1.934000000000000000e+03
7.999999821186065674e-02 3.490000000000000000e+02 2.283000000000000000e+03
1.000000014901161194e-01 2.600000000000000000e+02 2.543000000000000000e+03
1.199999973177909851e-01 2.200000000000000000e+02 2.763000000000000000e+03
1.400000005960464478e-01 1.650000000000000000e+02 2.928000000000000000e+03
1.599999964237213135e-01 1.760000000000000000e+02 3.104000000000000000e+03
1.800000071525573730e-01 1.510000000000000000e+02 3.255000000000000000e+03
2.000000029802322388e-01 1.240000000000000000e+02 3.379000000000000000e+03
2.199999988079071045e-01 1.210000000000000000e+02 3.500000000000000000e+03
2.399999946355819702e-01 1.070000000000000000e+02 3.607000000000000000e+03
2.599999904632568359e-01 1.020000000000000000e+02 3.709000000000000000e+03
2.800000011920928955e-01 8.200000000000000000e+01 3.791000000000000000e+03
3.000000119209289551e-01 8.400000000000000000e+01 3.875000000000000000e+03
3.199999928474426270e-01 9.300000000000000000e+01 3.968000000000000000e+03
3.400000035762786865e-01 9.300000000000000000e+01 4.061000000000000000e+03
3.600000143051147461e-01 8.400000000000000000e+01 4.145000000000000000e+03
3.799999952316284180e-01 8.000000000000000000e+01 4.225000000000000000e+03
4.000000059604644775e-01 7.500000000000000000e+01 4.300000000000000000e+03
4.199999868869781494e-01 6.500000000000000000e+01 4.365000000000000000e+03
4.399999976158142090e-01 5.700000000000000000e+01 4.422000000000000000e+03
4.600000083446502686e-01 7.100000000000000000e+01 4.493000000000000000e+03
4.799999892711639404e-01 5.800000000000000000e+01 4.551000000000000000e+03
5.000000000000000000e-01 6.600000000000000000e+01 4.617000000000000000e+03
5.199999809265136719e-01 7.500000000000000000e+01 4.692000000000000000e+03
5.400000214576721191e-01 7.600000000000000000e+01 4.768000000000000000e+03
5.600000023841857910e-01 7.200000000000000000e+01 4.840000000000000000e+03
5.799999833106994629e-01 6.500000000000000000e+01 4.905000000000000000e+03
6.000000238418579102e-01 6.900000000000000000e+01 4.974000000000000000e+03
6.200000047683715820e-01 5.400000000000000000e+01 5.028000000000000000e+03
6.399999856948852539e-01 6.000000000000000000e+01 5.088000000000000000e+03
6.600000262260437012e-01 6.200000000000000000e+01 5.150000000000000000e+03
6.800000071525573730e-01 6.500000000000000000e+01 5.215000000000000000e+03
6.999999880790710449e-01 6.200000000000000000e+01 5.277000000000000000e+03
7.200000286102294922e-01 6.300000000000000000e+01 5.340000000000000000e+03
7.400000095367431641e-01 5.200000000000000000e+01 5.392000000000000000e+03
7.599999904632568359e-01 5.700000000000000000e+01 5.449000000000000000e+03
7.799999713897705078e-01 6.500000000000000000e+01 5.514000000000000000e+03
8.000000119209289551e-01 6.400000000000000000e+01 5.578000000000000000e+03
8.199999928474426270e-01 7.100000000000000000e+01 5.649000000000000000e+03
8.399999737739562988e-01 7.500000000000000000e+01 5.724000000000000000e+03
8.600000143051147461e-01 7.000000000000000000e+01 5.794000000000000000e+03
8.799999952316284180e-01 8.200000000000000000e+01 5.876000000000000000e+03
8.999999761581420898e-01 1.130000000000000000e+02 5.989000000000000000e+03
9.200000166893005371e-01 1.270000000000000000e+02 6.116000000000000000e+03
9.399999976158142090e-01 1.670000000000000000e+02 6.283000000000000000e+03
9.599999785423278809e-01 2.220000000000000000e+02 6.505000000000000000e+03
9.800000190734863281e-01 7.910000000000000000e+02 7.296000000000000000e+03
}{\histclassfiftyfourplaces}

\pgfplotstableread{
x y z
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.999999955296516418e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.999999910593032837e-02 4.000000000000000000e+00 4.000000000000000000e+00
5.999999865889549255e-02 1.500000000000000000e+01 1.900000000000000000e+01
7.999999821186065674e-02 1.600000000000000000e+01 3.500000000000000000e+01
1.000000014901161194e-01 3.800000000000000000e+01 7.300000000000000000e+01
1.199999973177909851e-01 1.060000000000000000e+02 1.790000000000000000e+02
1.400000005960464478e-01 1.510000000000000000e+02 3.300000000000000000e+02
1.599999964237213135e-01 1.910000000000000000e+02 5.210000000000000000e+02
1.800000071525573730e-01 2.560000000000000000e+02 7.770000000000000000e+02
2.000000029802322388e-01 2.700000000000000000e+02 1.047000000000000000e+03
2.199999988079071045e-01 3.180000000000000000e+02 1.365000000000000000e+03
2.399999946355819702e-01 3.630000000000000000e+02 1.728000000000000000e+03
2.599999904632568359e-01 4.160000000000000000e+02 2.144000000000000000e+03
2.800000011920928955e-01 4.520000000000000000e+02 2.596000000000000000e+03
3.000000119209289551e-01 4.980000000000000000e+02 3.094000000000000000e+03
3.199999928474426270e-01 5.340000000000000000e+02 3.628000000000000000e+03
3.400000035762786865e-01 5.340000000000000000e+02 4.162000000000000000e+03
3.600000143051147461e-01 5.850000000000000000e+02 4.747000000000000000e+03
3.799999952316284180e-01 5.390000000000000000e+02 5.286000000000000000e+03
4.000000059604644775e-01 5.590000000000000000e+02 5.845000000000000000e+03
4.199999868869781494e-01 5.880000000000000000e+02 6.433000000000000000e+03
4.399999976158142090e-01 5.290000000000000000e+02 6.962000000000000000e+03
4.600000083446502686e-01 5.570000000000000000e+02 7.519000000000000000e+03
4.799999892711639404e-01 5.660000000000000000e+02 8.085000000000000000e+03
5.000000000000000000e-01 5.740000000000000000e+02 8.659000000000000000e+03
5.199999809265136719e-01 6.480000000000000000e+02 9.307000000000000000e+03
5.400000214576721191e-01 6.710000000000000000e+02 9.978000000000000000e+03
5.600000023841857910e-01 7.080000000000000000e+02 1.068600000000000000e+04
5.799999833106994629e-01 6.500000000000000000e+02 1.133600000000000000e+04
6.000000238418579102e-01 6.840000000000000000e+02 1.202000000000000000e+04
6.200000047683715820e-01 6.990000000000000000e+02 1.271900000000000000e+04
6.399999856948852539e-01 6.990000000000000000e+02 1.341800000000000000e+04
6.600000262260437012e-01 7.190000000000000000e+02 1.413700000000000000e+04
6.800000071525573730e-01 7.150000000000000000e+02 1.485200000000000000e+04
6.999999880790710449e-01 6.540000000000000000e+02 1.550600000000000000e+04
7.200000286102294922e-01 7.050000000000000000e+02 1.621100000000000000e+04
7.400000095367431641e-01 7.220000000000000000e+02 1.693300000000000000e+04
7.599999904632568359e-01 7.650000000000000000e+02 1.769800000000000000e+04
7.799999713897705078e-01 7.460000000000000000e+02 1.844400000000000000e+04
8.000000119209289551e-01 7.860000000000000000e+02 1.923000000000000000e+04
8.199999928474426270e-01 8.570000000000000000e+02 2.008700000000000000e+04
8.399999737739562988e-01 9.360000000000000000e+02 2.102300000000000000e+04
8.600000143051147461e-01 1.004000000000000000e+03 2.202700000000000000e+04
8.799999952316284180e-01 1.127000000000000000e+03 2.315400000000000000e+04
8.999999761581420898e-01 1.391000000000000000e+03 2.454500000000000000e+04
9.200000166893005371e-01 1.639000000000000000e+03 2.618400000000000000e+04
9.399999976158142090e-01 2.193000000000000000e+03 2.837700000000000000e+04
9.599999785423278809e-01 3.366000000000000000e+03 3.174300000000000000e+04
9.800000190734863281e-01 7.377000000000000000e+03 3.912000000000000000e+04
}{\histclassonehundredfortythreeplaces}


\pgfplotstableread{
bins	ok		bad
0.01	0.00	0.00
0.02	0.00	0.00
0.03	0.00	0.00
0.04	0.00	0.00
0.05	0.00	0.00
0.06	0.00	0.00
0.07	0.00	0.00
0.08	0.00	0.00
0.09	0.00	0.00
0.10	0.00	0.00
0.11	0.00	0.00
0.12	0.00	0.00
0.13	0.00	0.00
0.14	0.00	0.00
0.15	0.00	0.00
0.16	0.00	0.00
0.17	0.00	0.00
0.18	0.00	0.00
0.19	0.00	0.00
0.20	0.00	0.00
0.21	0.00	0.00
0.22	0.00	0.00
0.23	0.00	0.00
0.24	0.00	0.00
0.25	0.00	0.00
0.26	0.00	0.00
0.27	0.00	0.00
0.28	0.00	0.00
0.29	0.00	0.00
0.30	0.00	0.00
0.31	0.00	0.00
0.32	0.00	0.00
0.33	0.00	0.00
0.34	0.00	0.00
0.35	0.00	0.00
0.36	0.00	0.00
0.37	0.00	0.00
0.38	0.00	0.00
0.39	0.00	0.00
0.40	0.00	0.00
0.41	0.00	0.00
0.42	0.00	0.00
0.43	0.00	0.00
0.44	0.00	0.00
0.45	0.00	0.00
0.46	0.00	0.00
0.47	0.00	0.00
0.48	0.00	0.00
0.49	0.00	0.00
0.51	0.00	0.00
0.52	0.00	0.00
0.53	0.00	0.00
0.54	0.00	0.00
0.55	0.00	0.00
0.56	0.00	0.00
0.57	0.00	0.00
0.58	0.00	0.00
0.59	0.00	0.00
0.60	0.00	0.00
0.61	0.00	0.00
0.62	0.00	0.00
0.63	0.00	0.00
0.64	0.00	0.00
0.65	0.00	0.00
0.66	0.00	0.00
0.67	0.00	0.00
0.68	0.00	0.01
0.69	0.00	0.00
0.70	0.00	0.00
0.71	0.00	0.01
0.72	0.00	0.01
0.73	0.00	0.01
0.74	0.00	0.02
0.75	0.00	0.02
0.76	0.00	0.03
0.77	0.00	0.03
0.78	0.00	0.03
0.79	0.00	0.04
0.80	0.00	0.04
0.81	0.00	0.06
0.82	0.00	0.06
0.83	0.00	0.07
0.84	0.00	0.10
0.85	0.00	0.11
0.86	0.00	0.14
0.87	0.00	0.17
0.88	0.00	0.20
0.89	0.01	0.28
0.90	0.00	0.35
0.91	0.00	0.43
0.92	0.00	0.51
0.93	0.01	0.71
0.94	0.00	0.99
0.95	0.01	1.54
0.96	0.02	2.43
0.97	0.08	4.20
0.98	0.10	7.44
0.99	0.59	16.21
1.00	98.17	62.74
}{\contoneshotzero}

\pgfplotstableread{
bins	ok		bad
0.01	2.23	42.48
0.02	2.06	14.34
0.03	1.49	7.29
0.04	1.09	4.69
0.05	1.03	3.27
0.06	1.01	2.50
0.07	0.80	1.93
0.08	0.75	1.59
0.09	0.67	1.33
0.10	0.74	1.16
0.11	0.51	0.96
0.12	0.47	0.85
0.13	0.49	0.76
0.14	0.46	0.64
0.15	0.38	0.58
0.16	0.47	0.50
0.17	0.39	0.47
0.18	0.38	0.43
0.19	0.38	0.40
0.20	0.29	0.37
0.21	0.34	0.32
0.22	0.29	0.33
0.23	0.27	0.29
0.24	0.37	0.29
0.25	0.34	0.25
0.26	0.28	0.24
0.27	0.20	0.25
0.28	0.33	0.23
0.29	0.24	0.22
0.30	0.24	0.21
0.31	0.27	0.20
0.32	0.27	0.20
0.33	0.25	0.19
0.34	0.27	0.18
0.35	0.26	0.19
0.36	0.25	0.18
0.37	0.22	0.19
0.38	0.18	0.17
0.39	0.27	0.15
0.40	0.21	0.15
0.41	0.27	0.15
0.42	0.31	0.14
0.43	0.27	0.16
0.44	0.25	0.14
0.45	0.26	0.15
0.46	0.31	0.13
0.47	0.36	0.12
0.48	0.24	0.13
0.49	0.23	0.12
0.51	0.25	0.12
0.52	0.28	0.11
0.53	0.24	0.12
0.54	0.18	0.12
0.55	0.30	0.11
0.56	0.28	0.12
0.57	0.29	0.12
0.58	0.25	0.10
0.59	0.30	0.11
0.60	0.27	0.11
0.61	0.20	0.10
0.62	0.32	0.11
0.63	0.25	0.10
0.64	0.25	0.10
0.65	0.24	0.10
0.66	0.27	0.10
0.67	0.23	0.10
0.68	0.36	0.10
0.69	0.38	0.10
0.70	0.23	0.10
0.71	0.24	0.09
0.72	0.31	0.10
0.73	0.34	0.10
0.74	0.33	0.10
0.75	0.27	0.10
0.76	0.29	0.10
0.77	0.36	0.10
0.78	0.36	0.09
0.79	0.45	0.10
0.80	0.40	0.10
0.81	0.41	0.11
0.82	0.39	0.10
0.83	0.43	0.11
0.84	0.50	0.11
0.85	0.55	0.11
0.86	0.46	0.11
0.87	0.62	0.12
0.88	0.67	0.11
0.89	0.73	0.13
0.90	0.78	0.13
0.91	0.87	0.12
0.92	0.99	0.13
0.93	1.08	0.14
0.94	1.20	0.16
0.95	1.33	0.18
0.96	1.80	0.20
0.97	2.58	0.22
0.98	3.79	0.28
0.99	7.58	0.38
1.00	39.52	0.71
}{\contoneshotpointzerofive}

\pgfplotstableread{
bins	ok		bad
0.01	23.30	90.37
0.02	3.58	2.33
0.03	2.54	1.05
0.04	1.88	0.63
0.05	1.41	0.41
0.06	1.29	0.29
0.07	1.14	0.25
0.08	0.78	0.19
0.09	0.81	0.18
0.10	0.59	0.14
0.11	0.55	0.13
0.12	0.59	0.12
0.13	0.59	0.10
0.14	0.45	0.10
0.15	0.44	0.10
0.16	0.43	0.08
0.17	0.41	0.07
0.18	0.41	0.07
0.19	0.41	0.06
0.20	0.43	0.05
0.21	0.42	0.06
0.22	0.37	0.05
0.23	0.31	0.05
0.24	0.36	0.05
0.25	0.30	0.04
0.26	0.25	0.04
0.27	0.34	0.04
0.28	0.32	0.04
0.29	0.29	0.04
0.30	0.36	0.04
0.31	0.27	0.04
0.32	0.27	0.04
0.33	0.29	0.03
0.34	0.27	0.03
0.35	0.27	0.03
0.36	0.25	0.03
0.37	0.27	0.03
0.38	0.26	0.03
0.39	0.21	0.03
0.40	0.31	0.03
0.41	0.21	0.03
0.42	0.24	0.03
0.43	0.29	0.02
0.44	0.32	0.03
0.45	0.22	0.02
0.46	0.22	0.02
0.47	0.27	0.03
0.48	0.32	0.02
0.49	0.32	0.02
0.51	0.25	0.02
0.52	0.23	0.02
0.53	0.23	0.02
0.54	0.25	0.02
0.55	0.29	0.02
0.56	0.31	0.02
0.57	0.29	0.02
0.58	0.25	0.02
0.59	0.31	0.02
0.60	0.31	0.03
0.61	0.29	0.02
0.62	0.36	0.02
0.63	0.31	0.02
0.64	0.22	0.02
0.65	0.30	0.02
0.66	0.41	0.02
0.67	0.32	0.02
0.68	0.38	0.01
0.69	0.31	0.02
0.70	0.34	0.02
0.71	0.43	0.02
0.72	0.34	0.02
0.73	0.40	0.02
0.74	0.40	0.02
0.75	0.38	0.02
0.76	0.41	0.03
0.77	0.43	0.02
0.78	0.48	0.03
0.79	0.45	0.02
0.80	0.48	0.03
0.81	0.43	0.02
0.82	0.51	0.03
0.83	0.50	0.02
0.84	0.61	0.02
0.85	0.64	0.02
0.86	0.80	0.03
0.87	0.88	0.03
0.88	0.80	0.02
0.89	0.78	0.04
0.90	1.06	0.03
0.91	1.34	0.03
0.92	1.49	0.03
0.93	1.62	0.04
0.94	2.07	0.03
0.95	2.43	0.05
0.96	3.44	0.05
0.97	5.32	0.05
0.98	7.47	0.04
0.99	4.77	0.03
1.00	1.45	0.03
}{\contoneshotpointfive}

\pgfplotstableread{
bins	ok		bad
0.01	32.55	94.49
0.02	3.79	0.99
0.03	2.66	0.48
0.04	1.64	0.30
0.05	1.24	0.24
0.06	1.01	0.18
0.07	0.97	0.14
0.08	0.92	0.11
0.09	0.70	0.09
0.10	0.59	0.10
0.11	0.55	0.07
0.12	0.64	0.06
0.13	0.51	0.06
0.14	0.45	0.06
0.15	0.48	0.05
0.16	0.43	0.05
0.17	0.46	0.04
0.18	0.32	0.04
0.19	0.37	0.04
0.20	0.37	0.04
0.21	0.37	0.04
0.22	0.35	0.03
0.23	0.39	0.03
0.24	0.36	0.03
0.25	0.48	0.03
0.26	0.30	0.02
0.27	0.29	0.02
0.28	0.39	0.02
0.29	0.28	0.02
0.30	0.24	0.02
0.31	0.29	0.02
0.32	0.35	0.02
0.33	0.38	0.02
0.34	0.36	0.02
0.35	0.31	0.01
0.36	0.33	0.02
0.37	0.25	0.02
0.38	0.20	0.02
0.39	0.26	0.02
0.40	0.24	0.02
0.41	0.26	0.02
0.42	0.27	0.02
0.43	0.35	0.02
0.44	0.20	0.02
0.45	0.29	0.02
0.46	0.19	0.02
0.47	0.24	0.02
0.48	0.25	0.02
0.49	0.31	0.02
0.51	0.24	0.02
0.52	0.31	0.02
0.53	0.33	0.01
0.54	0.32	0.01
0.55	0.23	0.01
0.56	0.33	0.01
0.57	0.29	0.01
0.58	0.31	0.02
0.59	0.34	0.01
0.60	0.24	0.01
0.61	0.31	0.01
0.62	0.32	0.01
0.63	0.33	0.01
0.64	0.42	0.02
0.65	0.36	0.01
0.66	0.42	0.01
0.67	0.38	0.01
0.68	0.39	0.01
0.69	0.33	0.01
0.70	0.28	0.01
0.71	0.39	0.01
0.72	0.36	0.01
0.73	0.41	0.01
0.74	0.49	0.01
0.75	0.44	0.01
0.76	0.45	0.02
0.77	0.38	0.01
0.78	0.50	0.01
0.79	0.53	0.02
0.80	0.56	0.01
0.81	0.60	0.01
0.82	0.54	0.02
0.83	0.67	0.01
0.84	0.75	0.02
0.85	0.74	0.02
0.86	0.87	0.01
0.87	0.95	0.01
0.88	1.03	0.02
0.89	1.13	0.02
0.90	1.32	0.02
0.91	1.36	0.03
0.92	1.76	0.02
0.93	1.94	0.02
0.94	2.43	0.02
0.95	3.87	0.02
0.96	4.26	0.02
0.97	3.18	0.02
0.98	0.95	0.01
0.99	0.16	0.00
1.00	0.05	0.00
}{\contoneshotone}



\pgfplotstableread{
sortimid numim
          1       620142
           2      398307
           3      157486
           4      120535
           5      114562
           6       93589
           7       89091
           8       81874
           9       76339
          10       72259
          11       70128
          12       66068
          13       63542
          14       58799
          15       57737
          16       55781
          17       53922
          18       52457
          19       50837
          20       49059
          21       38811
          22       38455
          23       35495
          24       34288
          25       32951
          26       32727
          27       31703
          28       31437
          29       30047
          30       29992
          31       28947
          32       27711
          33       23363
          34       22066
          35       20994
          36       20960
          37       20802
          38       20188
          39       19539
          40       19410
          41       18858
          42       18795
          43       18541
          44       17322
          45       16630
          46       16313
          47       15506
          48       15217
          49       14943
          50       14806
          51       14671
          52       14213
          53       13007
          54       12767
          55       12546
          56       12476
          57       12116
          58       11995
          59       11713
          60       11545
          61       11059
          62       10707
          63       10567
          64       10152
          65       10000
          66        9906
          67        9877
          68        9343
          69        9130
          70        8982
          71        8886
          72        8784
          73        8775
          74        8672
          75        8297
          76        8153
          77        7670
          78        7347
          79        6596
          80        6548
          81        6447
          82        6442
          83        6248
          84        6097
          85        5708
          86        5569
          87        5557
          88        5400
          89        5344
          90        5034
          91        5031
          92        4841
          93        4741
          94        4665
          95        4486
          96        4479
          97        4357
          98        4336
          99        4335
         100        4266
         101        4245
         102        4229
         103        4209
         104        4175
         105        4121
         106        4050
         107        4045
         108        3763
         109        3678
         110        3613
         111        3592
         112        3558
         113        3530
         114        3457
         115        3373
         116        3349
         117        3283
         118        3257
         119        3241
         120        3070
         121        2988
         122        2860
         123        2730
         124        2576
         125        2560
         126        2550
         127        2540
         128        2531
         129        2231
         130        2192
         131        2179
         132        2162
         133        2128
         134        2052
         135        2024
         136        1975
         137        1903
         138        1847
         139        1808
         140        1792
         141        1777
         142        1742
         143        1731
         144        1648
         145        1643
         146        1638
         147        1628
         148        1588
         149        1475
         150        1468
         151        1414
         152        1403
         153        1368
         154        1368
         155        1350
         156        1348
         157        1338
         158        1306
         159        1292
         160        1286
         161        1241
         162        1201
         163        1177
         164        1172
         165        1162
         166        1144
         167        1095
         168        1052
         169        1040
         170        1035
         171        1004
         172         996
         173         995
         174         980
         175         963
         176         960
         177         948
         178         941
         179         928
         180         921
         181         891
         182         850
         183         830
         184         829
         185         824
         186         814
         187         805
         188         784
         189         778
         190         741
         191         738
         192         716
         193         688
         194         615
         195         614
         196         607
         197         599
         198         590
         199         550
         200         543
         201         536
         202         530
         203         529
         204         511
         205         467
         206         462
         207         461
         208         458
         209         448
         210         443
         211         438
         212         437
         213         435
         214         430
         215         427
         216         421
         217         412
         218         410
         219         404
         220         381
         221         366
         222         362
         223         359
         224         355
         225         346
         226         345
         227         333
         228         330
         229         328
         230         319
         231         313
         232         299
         233         295
         234         293
         235         291
         236         281
         237         281
         238         275
         239         251
         240         235
         241         232
         242         231
         243         197
         244         194
         245         181
         246         178
         247         176
         248         170
         249         164
         250         161
         251         157
         252         141
         253         140
         254         139
         255         137
         256         122
         257         119
         258         115
         259         110
         260         106
         261         103
         262         101
         263         100
         264          97
         265          95
         266          95
         267          94
         268          93
         269          91
         270          89
         271          86
         272          86
         273          83
         274          82
         275          82
         276          81
         277          77
         278          77
         279          76
         280          71
         281          63
         282          61
         283          61
         284          60
         285          60
         286          54
         287          52
         288          50
         289          47
         290          43
         291          36
         292          33
         293          33
         294          30
         295          26
         296          25
         297          24
         298          23
         299          19
         300          18
         301          18
         302          16
         303          15
         304          14
         305          13
         306           9
         307           8
         308           4
         309           1
         310           0
         311           0
}{\imperclass}

\pgfplotstableread{
	sortimid 	numim
	1		1368035
	2		1198735
	3		870030
	4		864783
	5		520767
	6		442809
	7		375874
	8		371431
	9		362303
	10		310547
	11		300099
	12		222770
	13		195245
	14		182549
	15		157860
	16		131662
	17		120623
	18		116606
	19		102297
	20		98301
	21		90416
	22		89258
	23		74890
	24		58814
	25		58021
	26		55758
	27		54551
	28		52675
	29		49838
	30		47665
	31		44987
	32		39120
	33		38110
	34		33571
	35		31829
	36		31526
	37		30656
	38		30500
	39		28717
	40		28598
	41		26499
	42		24643
	43		24344
	44		23368
	45		21503
	46		18571
	47		17082
	48		12947
	49		12264
	50		12235
	51		11788
	52		11346
	53		11277
	54		10912
	55		10573
	56		9843
	57		9234
	58		8841
	59		8564
	60		8545
	61		7296
	62		7182
	63		6536
	64		6369
	65		6013
	66		5971
	67		5866
	68		5693
	69		5495
	70		4980
	71		4725
	72		4253
	73		3969
	74		3852
	75		3840
	76		3316
	77		2826
	78		2796
	79		2523
	80		2516
	81		2368
	82		2165
	83		2025
	84		1975
	85		1771
	86		1718
	87		1657
	88		1645
	89		1403
	90		1351
	91		1331
	92		1320
	93		1294
	94		1256
	95		1224
	96		1095
	97		1039
	98		976
	99		956
	100		937
	101		909
	102		858
	103		849
	104		824
	105		808
	106		784
	107		777
	108		754
	109		707
	110		701
	111		672
	112		670
	113		628
	114		591
	115		576
	116		546
	117		528
	118		455
	119		449
	120		403
	121		388
	122		349
	123		344
	124		335
	125		285
	126		275
	127		268
	128		242
	129		221
	130		195
	131		195
	132		173
	133		153
	134		134
	135		119
	136		118
	137		117
	138		91
	139		74
	140		74
	141		72
	142		59
	143		56
	144		55
	145		52
	146		51
	147		45
	148		39
	149		37
	150		24
	151		20
	152		17
	153		10
	154		9
	155		8
	156		7
	157		6
	158		5
	159		5
	160		4
	161		4
	162		2
	163		1
	164		1
	165		1
	166		0
	167		0
	168		0
	169		0
	170		0
	171		0
	172		0
	173		0
	174		0
	175		0
	176		0
	177		0
	178		0
	179		0
	180		0
	181		0
	182		0
	183		0
}{\imperclassplaces}

\pgfplotstableread{
mdif nclass bincen
   -0.0990   4         3 
    0.0660   6        10
    0.1600  16        32
    0.1671  39       100
    0.3078  48       316
    0.2446  58      1000
    0.2535  55      3162
    0.2402  42     10000
    0.1790  28     31623
    0.2080  15    100000
}{\difpernumim}

\pgfplotstableread{
	mdif 	nclass 	bincen
   -0.1455  26           3
   -0.0090   6          10
    0.1347   9          32
    0.2871  11         100
    0.2754  16         316
    0.2690  31        1000
    0.2726  16        3162
    0.2739  22       10000
    0.2077  21       31623
    0.2210  25      100000
}{\difpernumimplaces}

==> fig_cont_lambda.tex <==
\centering
\extdata{fig/data/sample}
% \begin{tabular}{@{\xssp}c@{\xssp}c@{\xssp}}
% {
% \begin{tikzpicture}
% \begin{axis}[%
% 	width=0.35\linewidth,
% 	height=0.25\linewidth,
% 	xlabel={\small $\lambda$},
% 	ylabel={\small Top-5 accuracy},
% 	%title={Regional},
% 	% legend cell align={left},
% 	% legend pos=outer north east,
%  %    legend style={cells={anchor=east}, font =\small, fill opacity=0.8, row sep=-2.5pt},
%     % xmax = 6,
	% legend cell align={left},
	% legend pos=outer north east,
 %    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
%     xmin = 0.001,
%     % ymin = 83,
%    	xtick={0.001,0.01,0.05,0.1,0.5,1.0,2.0,5.0},
%    	xticklabels={0.001,0.01,,0.1,,1.0,,5.0},
%    	xmode=log,
%     grid=both,
% ]

% 	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{twenty}}] \contLambdatwenty;\leg{20-shot};
% 	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{ten}}] \contLambdatwenty;\leg{10-shot};
% 	\addplot[color=green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{five}}] \contLambdatwenty;\leg{5-shot};
% 	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{two}}] \contLambdatwenty;\leg{2-shot};
% 	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{one}}] \contLambdatwenty;\leg{1-shot};

% 	% \addplot[color=blue, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(0.00001,44.59)};

% \end{axis}
% \end{tikzpicture}
% }
% &
% {
% \begin{tikzpicture}
% \begin{axis}[%
% 	width=0.35\linewidth,
% 	height=0.25\linewidth,
% 	xlabel={\small $\lambda$},
% 	% ylabel={\small Top-5 accuracy},
% 	%title={Regional},
%     % xmax = 6,
%     xmin = 0.001,
%     % ymin = 83,
%    	xtick={0.001,0.01,0.05,0.1,0.5,1.0,2.0,5.0},
%    	xticklabels={0.001,0.01,,0.1,,1.0,,5.0},
%    	xmode=log,
%     grid=both,
% ]

% 	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{twenty}}] \yfccLambda;
% 	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{ten}}] \yfccLambda;
% 	\addplot[color=green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{five}}] \yfccLambda;
% 	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{two}}] \yfccLambda;
% 	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{one}}] \yfccLambda;
% \end{axis}
% \end{tikzpicture}
% }
% \end{tabular}
%
%
%
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.45\linewidth,
	height=0.27\linewidth,
	xlabel={\small $\lambda$},
   xmin = 0.001,
   	xtick={0.001,0.01,0.05,0.1,0.5,1.0,2.0,5.0},
   	xticklabels={0.001,0.01,,0.1,,1.0,,5.0},
   	xmode=log,
    grid=both,
	ylabel={\small Top-5 accuracy},
	legend cell align={left},
	legend pos=outer north east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
]

	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{twenty}}] \yfccLambda;\leg{20-shot};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{ten}}] \yfccLambda;\leg{10-shot};
	\addplot[color=green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{five}}] \yfccLambda;\leg{5-shot};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{two}}] \yfccLambda;\leg{2-shot};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=lambda, y expr={\thisrow{one}}] \yfccLambda;\leg{1-shot};
\end{axis}
\end{tikzpicture}
}



==> fig_stats.tex <==
\extdata{fig/data/sample}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ccc}
{
\begin{tikzpicture}
\begin{axis}[%
	% ymode=log,
	width=0.33\linewidth,
	height=0.22\linewidth,
	xlabel = {$c$ (class id), sorted by $|X_\cN^c|$},
	ylabel = {$|X_\cN^c|$} (log scale),
	ymode = log
]
	\addplot[color=brown,     solid, no markers,  mark size=1.5, line width=1.0] table[x=sortimid, y expr={\thisrow{numim}}] \imperclass;
\end{axis}
\end{tikzpicture}
}
&
\begin{tikzpicture}
\begin{axis}[%
	ybar,
    xmode=log,
	width=0.33\linewidth,
	height=0.22\linewidth,
	xlabel = {$|X_\cN^c|$},
	ylabel = {\# of classes},
	minor tick style={draw=none},
    xtick={1,10,100,1000,10000,100000},
    xtick align=inside,
]
	\addplot[color=brown, fill = red,fill opacity=0.65,draw=none,bar width = 2] table[x=bincen, y expr={\thisrow{nclass}}] \difpernumim;
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
	ybar,
    xmode=log,
	width=0.33\linewidth,
	height=0.22\linewidth,
	xlabel = {$|X_\cN^c|$},
	ylabel = {$\Delta\operatorname{Acc}$},
	minor tick style={draw=none},
    xtick={1,10,100,1000,10000,100000},
    xtick align=inside,
]
	\addplot[color=brown, fill = red,fill opacity=0.65,draw=none,bar width = 2] table[x=bincen, y expr={\thisrow{mdif}}] \difpernumim;
\end{axis}
\end{tikzpicture}
\\
{
\begin{tikzpicture}
\begin{axis}[%
	% ymode=log,
	width=0.33\linewidth,
	height=0.22\linewidth,
	xlabel = {$c$ (class id), sorted by $|X_\cN^c|$},
	ylabel = {$|X_\cN^c|$} (log scale),
	ymode = log
]
	\addplot[color=brown,     solid, no markers,  mark size=1.5, line width=1.0] table[x=sortimid, y expr={\thisrow{numim}}] \imperclassplaces;
\end{axis}
\end{tikzpicture}
}
&
\begin{tikzpicture}
\begin{axis}[%
	ybar,
    xmode=log,
	width=0.33\linewidth,
	height=0.22\linewidth,
	xlabel = {$|X_\cN^c|$},
	ylabel = {\# of classes},
	minor tick style={draw=none},
    xtick={1,10,100,1000,10000,100000},
    xtick align=inside,
]
	\addplot[color=brown, fill = red,fill opacity=0.65,draw=none,bar width = 2] table[x=bincen, y expr={\thisrow{nclass}}] \difpernumimplaces;
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
	ybar,
    xmode=log,
	width=0.33\linewidth,
	height=0.22\linewidth,
	xlabel = {$|X_\cN^c|$},
	ylabel = {$\Delta\operatorname{Acc}$},
	minor tick style={draw=none},
    xtick={1,10,100,1000,10000,100000},
    xtick align=inside,
]
	\addplot[color=brown, fill = red,fill opacity=0.65,draw=none,bar width = 2] table[x=bincen, y expr={\thisrow{mdif}}] \difpernumimplaces;
\end{axis}
\end{tikzpicture}
\\
~~~~~~~~~~~(a)&~~~~~~~~~~(b)&~~~~~~~~~~~~(c)\\
\end{tabular}
